Optimized auxiliary oscillators for the simulation of general open quantum systems

A method for the systematic construction of few-body damped harmonic oscillator networks accurately reproducing the effect of general bosonic environments in open quantum systems is presented. Under the sole assumptions of a Gaussian environment and regardless of the system coupled to it, an algorithm to determine the parameters of an equivalent set of interacting damped oscillators obeying a Markovian quantum master equation is introduced. By choosing a suitable coupling to the system and minimizing an appropriate distance between the two-time correlation function of this effective bath and that of the target environment, the error induced in the reduced dynamics of the system is brought under rigorous control. The interactions among the effective modes provide remarkable flexibility in replicating non-Markovian effects on the system even with a small number of oscillators, and the resulting Lindblad equation may therefore be integrated at a very reasonable computational cost using standard methods for Markovian problems, even in strongly non-perturbative coupling regimes and at arbitrary temperatures including zero. We apply the method to an exactly solvable problem in order to demonstrate its accuracy, and present a study based on current research in the context of coherent transport in biological aggregates as a more realistic example of its use; performance and versatility are highlighted, and theoretical and numerical advantages over existing methods, as well as possible future improvements, are discussed.

==> C_77K.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1495){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2286){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3077){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1555,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2447,484){\makebox(0,0){\strut{}$0$}}%
      \put(3338,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1969){\rotatebox{-270}{\makebox(0,0){\strut{}$C^{E/R}(\omega)$ ($\mathrm{cm}^{-1} \times 100$)}}}%
      \put(2446,154){\makebox(0,0){\strut{}Frequency ($\mathrm{cm}^{-1} \times 100$)}}%
      \csname LTb\endcsname%%
      \put(3488,3062){\makebox(0,0)[r]{\strut{}$E$}}%
      \csname LTb\endcsname%%
      \put(3488,2842){\makebox(0,0)[r]{\strut{}$R$}}%
      \csname LTb\endcsname%%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1495){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2286){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3077){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1555,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2447,484){\makebox(0,0){\strut{}$0$}}%
      \put(3338,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1238,2597){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(1238,2798){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1238,2999){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1637,2217){\makebox(0,0){\strut{}$-5$}}%
      \put(1909,2217){\makebox(0,0){\strut{}$0$}}%
      \put(2181,2217){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(578,2798){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(1909,1931){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1238,2597){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(1238,2798){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1238,2999){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1637,2217){\makebox(0,0){\strut{}$-5$}}%
      \put(1909,2217){\makebox(0,0){\strut{}$0$}}%
      \put(2181,2217){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{C_77K-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chain_T0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1329){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2370){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2252,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1641){\rotatebox{-270}{\makebox(0,0){\strut{}Coherences}}}%
      \put(2578,154){\makebox(0,0){\strut{}Time (ps)}}%
      \csname LTb\endcsname%%
      \put(3488,2405){\makebox(0,0)[r]{\strut{}$\Re[\rho_{1\,2}]$}}%
      \csname LTb\endcsname%%
      \put(3488,2185){\makebox(0,0)[r]{\strut{}$\Re[\rho_{1\,5}]$}}%
      \csname LTb\endcsname%%
      \put(3488,1965){\makebox(0,0)[r]{\strut{}$\Re[\rho_{9\,10}]$}}%
      \csname LTb\endcsname%%
      \put(814,1329){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2370){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2252,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,3371){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,4033){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,4696){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3018){\makebox(0,0){\strut{}$0$}}%
      \put(2252,3018){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,3018){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,4099){\rotatebox{-270}{\makebox(0,0){\strut{}Populations}}}%
      \csname LTb\endcsname%%
      \put(3488,4788){\makebox(0,0)[r]{\strut{}$p_1$}}%
      \csname LTb\endcsname%%
      \put(3488,4568){\makebox(0,0)[r]{\strut{}$p_5$}}%
      \csname LTb\endcsname%%
      \put(3488,4348){\makebox(0,0)[r]{\strut{}$p_{10}$}}%
      \csname LTb\endcsname%%
      \put(814,3371){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,4033){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,4696){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3018){\makebox(0,0){\strut{}$0$}}%
      \put(2252,3018){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,3018){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Chain_T0-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chain_T200.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1329){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2370){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2252,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1641){\rotatebox{-270}{\makebox(0,0){\strut{}Coherences}}}%
      \put(2578,154){\makebox(0,0){\strut{}Time (ps)}}%
      \csname LTb\endcsname%%
      \put(3488,2405){\makebox(0,0)[r]{\strut{}$\Re[\rho_{1\,2}]$}}%
      \csname LTb\endcsname%%
      \put(3488,2185){\makebox(0,0)[r]{\strut{}$\Re[\rho_{1\,5}]$}}%
      \csname LTb\endcsname%%
      \put(3488,1965){\makebox(0,0)[r]{\strut{}$\Re[\rho_{9\,10}]$}}%
      \csname LTb\endcsname%%
      \put(814,1329){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2370){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2252,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,3371){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,4033){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,4696){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3018){\makebox(0,0){\strut{}$0$}}%
      \put(2252,3018){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,3018){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,4099){\rotatebox{-270}{\makebox(0,0){\strut{}Populations}}}%
      \csname LTb\endcsname%%
      \put(3488,4788){\makebox(0,0)[r]{\strut{}$p_1$}}%
      \csname LTb\endcsname%%
      \put(3488,4568){\makebox(0,0)[r]{\strut{}$p_5$}}%
      \csname LTb\endcsname%%
      \put(3488,4348){\makebox(0,0)[r]{\strut{}$p_{10}$}}%
      \csname LTb\endcsname%%
      \put(814,3371){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,4033){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,4696){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3018){\makebox(0,0){\strut{}$0$}}%
      \put(2252,3018){\makebox(0,0){\strut{}$0.5$}}%
      \put(3558,3018){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Chain_T200-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dimer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.1bp}%
  \begin{picture}(4000.00,3300.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2400,1950){\makebox(0,0)[r]{\strut{}\huge \bf TSO}}%
      \put(2200,2300){\makebox(0,0)[r]{\strut{}\rotatebox[origin=l]{20}{\bf Dynamics}}}%
      \put(1850,1750){\makebox(0,0)[r]{\strut{}\rotatebox[origin=l]{-70}{\bf Absorption}}}%
      \put(0,3200){\makebox(0,0)[r]{\strut{}\bf a)}}%
      \put(750,2700){\makebox(0,0)[r]{\strut{}{\bf Site 1}}}%
      \put(1350,2850){\makebox(0,0)[r]{\strut{}{\bf Site 2}}}%
      \put(3400,1850){\makebox(0,0)[r]{\strut{}$\ket{g}$}}%
      \put(700,2400){\makebox(0,0)[r]{\strut{}$\ket{E_1}$}}%
      \put(1350,2700){\makebox(0,0)[r]{\strut{}$\ket{E_2}$}}%
      \put(1100,3150){\makebox(0,0)[r]{\strut{}$\ket{E_{12}}$}}%
      \put(2250,3200){\makebox(0,0)[r]{\strut{}\bf b)}}%
      \put(1300,1900){\makebox(0,0)[r]{\strut{}$\ket{g}$}}%
      \put(3200,2400){\makebox(0,0)[r]{\strut{}$\ket{E_1}$}}%
      \put(3050,2550){\makebox(0,0)[r]{\strut{}$\ket{E_2}$}}%
      \put(500,50){\makebox(0,0)[r]{\strut{}\bf c)}}%
      \put(2500,50){\makebox(0,0)[r]{\strut{}$\ket{g}$}}%
      \put(2050,750){\makebox(0,0)[r]{\strut{}$\ket{E_1}$}}%
      \put(2400,1050){\makebox(0,0)[r]{\strut{}$\ket{E_2}$}}%
    }%
    \put(0,0){\includegraphics[width=0.8\textwidth]{Dimer}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DimerT0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3310.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1318){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1933){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1055,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1492,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1930,484){\makebox(0,0){\strut{}$0$}}%
      \put(2367,484){\makebox(0,0){\strut{}$2$}}%
      \put(2804,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1533){\rotatebox{-270}{\makebox(0,0){\strut{}Absorption}}}%
      \put(1929,154){\makebox(0,0){\strut{}Energy ($\mathrm{cm}^{-1}\times 100$)}}%
      \put(1929,2693){\makebox(0,0){\strut{}$T=0\,\mathrm{K}$}}%
      \csname LTb\endcsname%%
      \put(2190,2190){\makebox(0,0)[r]{\strut{}$J_0$}}%
      \csname LTb\endcsname%%
      \put(2190,1970){\makebox(0,0)[r]{\strut{}$J_1$}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1318){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1933){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1055,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1492,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1930,484){\makebox(0,0){\strut{}$0$}}%
      \put(2367,484){\makebox(0,0){\strut{}$2$}}%
      \put(2804,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DimerT0-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DimerT300.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3310.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1318){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1933){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1055,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1492,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1930,484){\makebox(0,0){\strut{}$0$}}%
      \put(2367,484){\makebox(0,0){\strut{}$2$}}%
      \put(2804,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1533){\rotatebox{-270}{\makebox(0,0){\strut{}Absorption}}}%
      \put(1929,154){\makebox(0,0){\strut{}Energy ($\mathrm{cm}^{-1}\times 100$)}}%
      \put(1929,2693){\makebox(0,0){\strut{}$T=300\,\mathrm{K}$}}%
      \csname LTb\endcsname%%
      \put(1342,2190){\makebox(0,0)[r]{\strut{}$J_0$}}%
      \csname LTb\endcsname%%
      \put(1342,1970){\makebox(0,0)[r]{\strut{}$J_1$}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1318){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1933){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1055,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1492,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1930,484){\makebox(0,0){\strut{}$0$}}%
      \put(2367,484){\makebox(0,0){\strut{}$2$}}%
      \put(2804,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DimerT300-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DimerT77.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3310.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1318){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1933){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1055,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1492,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1930,484){\makebox(0,0){\strut{}$0$}}%
      \put(2367,484){\makebox(0,0){\strut{}$2$}}%
      \put(2804,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1533){\rotatebox{-270}{\makebox(0,0){\strut{}Absorption}}}%
      \put(1929,154){\makebox(0,0){\strut{}Energy ($\mathrm{cm}^{-1}\times 100$)}}%
      \put(1929,2693){\makebox(0,0){\strut{}$T=77\,\mathrm{K}$}}%
      \csname LTb\endcsname%%
      \put(1342,2190){\makebox(0,0)[r]{\strut{}$J_0$}}%
      \csname LTb\endcsname%%
      \put(1342,1970){\makebox(0,0)[r]{\strut{}$J_1$}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1318){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1933){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1055,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1492,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1930,484){\makebox(0,0){\strut{}$0$}}%
      \put(2367,484){\makebox(0,0){\strut{}$2$}}%
      \put(2804,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DimerT77-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> J_Peaks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1759){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2813){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1672,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(2530,484){\makebox(0,0){\strut{}$5$}}%
      \put(3387,484){\makebox(0,0){\strut{}$7.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1969){\rotatebox{-270}{\makebox(0,0){\strut{}$J(\omega)$ ($\mathrm{cm}^{-1}\times 100$)}}}%
      \put(2512,154){\makebox(0,0){\strut{}Frequency ($\mathrm{cm}^{-1} \times 100$)}}%
      \csname LTb\endcsname%%
      \put(3488,3062){\makebox(0,0)[r]{\strut{}$J_0(\omega)$}}%
      \csname LTb\endcsname%%
      \put(3488,2842){\makebox(0,0)[r]{\strut{}$J_1(\omega)$}}%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1759){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2813){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1672,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(2530,484){\makebox(0,0){\strut{}$5$}}%
      \put(3387,484){\makebox(0,0){\strut{}$7.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{J_Peaks-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Jeff_T1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,758){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1835){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2912){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1754,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2579,484){\makebox(0,0){\strut{}$0$}}%
      \put(3403,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(363,1969){\rotatebox{-270}{\makebox(0,0){\strut{}$C^{E/R}(\omega)$ ($\Omega_c$)}}}%
      \put(2578,154){\makebox(0,0){\strut{}Frequency ($\Omega_c$)}}%
      \csname LTb\endcsname%%
      \put(3488,3062){\makebox(0,0)[r]{\strut{}$E$}}%
      \csname LTb\endcsname%%
      \put(3488,2842){\makebox(0,0)[r]{\strut{}$R$}}%
      \csname LTb\endcsname%%
      \put(814,758){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1835){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2912){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1754,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2579,484){\makebox(0,0){\strut{}$0$}}%
      \put(3403,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1344,2678){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1344,2999){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1670,2217){\makebox(0,0){\strut{}$-5$}}%
      \put(1935,2217){\makebox(0,0){\strut{}$0$}}%
      \put(2200,2217){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(915,2798){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(1935,1931){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1344,2678){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1344,2999){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1670,2217){\makebox(0,0){\strut{}$-5$}}%
      \put(1935,2217){\makebox(0,0){\strut{}$0$}}%
      \put(2200,2217){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Jeff_T1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SpinT0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3310.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,779){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1534){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2288){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1812,484){\makebox(0,0){\strut{}$5$}}%
      \put(2546,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(594,1533){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{01}(\Omega_ct)$}}}%
      \put(1995,154){\makebox(0,0){\strut{}$\Omega_ct$}}%
      \put(1995,2693){\makebox(0,0){\strut{}$T=0$}}%
      \csname LTb\endcsname%%
      \put(946,779){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1534){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2288){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1812,484){\makebox(0,0){\strut{}$5$}}%
      \put(2546,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1745,1876){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1745,2192){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1851,1744){\makebox(0,0){\strut{}$0$}}%
      \put(2673,1744){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1719,2113){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2365,1370){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1745,1876){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1745,2192){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1851,1744){\makebox(0,0){\strut{}$0$}}%
      \put(2673,1744){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SpinT0-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SpinT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3310.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,779){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1534){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2288){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1894,484){\makebox(0,0){\strut{}$2$}}%
      \put(2709,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(594,1533){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{01}(\Omega_ct)$}}}%
      \put(1995,154){\makebox(0,0){\strut{}$\Omega_ct$}}%
      \put(1995,2693){\makebox(0,0){\strut{}$T=\Omega_c$}}%
      \csname LTb\endcsname%%
      \put(946,779){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1534){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2288){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1894,484){\makebox(0,0){\strut{}$2$}}%
      \put(2709,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1745,1876){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1745,2192){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1851,1744){\makebox(0,0){\strut{}$0$}}%
      \put(2308,1744){\makebox(0,0){\strut{}$2$}}%
      \put(2765,1744){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1719,2113){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2365,1370){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1745,1876){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1745,2192){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1851,1744){\makebox(0,0){\strut{}$0$}}%
      \put(2308,1744){\makebox(0,0){\strut{}$2$}}%
      \put(2765,1744){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SpinT1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SpinT2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3310.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,779){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1534){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2288){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1602,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2127,484){\makebox(0,0){\strut{}$1$}}%
      \put(2651,484){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(594,1533){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{01}(\Omega_ct)$}}}%
      \put(1995,154){\makebox(0,0){\strut{}$\Omega_ct$}}%
      \put(1995,2693){\makebox(0,0){\strut{}$T=2.5\Omega_c$}}%
      \csname LTb\endcsname%%
      \put(946,779){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1534){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2288){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1602,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2127,484){\makebox(0,0){\strut{}$1$}}%
      \put(2651,484){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1745,1876){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1745,2192){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1851,1744){\makebox(0,0){\strut{}$0$}}%
      \put(2438,1744){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1719,2113){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2365,1370){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1745,1876){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1745,2192){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1851,1744){\makebox(0,0){\strut{}$0$}}%
      \put(2438,1744){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SpinT2-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SystemBath.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3310.00,3024.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1600,1150){\makebox(0,0)[r]{\strut{}$S$}}%
      \put(0,1550){\makebox(0,0)[r]{\strut{}$J''(\omega)$}}%
      \put(3300,1550){\makebox(0,0){\strut{}$J'(\omega)$}}%
    }%
    \put(-500,0){\includegraphics[width=0.9\textwidth]{SystemBath}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TSO_2systems.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5000.00,2850.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-425,1225){\makebox(0,0)[r]{\strut{}$S_1$}}%
      \put(425,1225){\makebox(0,0)[r]{\strut{}$S_2$}}%
      \put(4450,1225){\makebox(0,0)[r]{\strut{}$S_1$}}%
      \put(5200,1225){\makebox(0,0)[r]{\strut{}$S_2$}}%
      \put(-700,900){\makebox(0,0)[r]{\strut{}$E_1$}}%
      \put(900,1500){\makebox(0,0)[r]{\strut{}$E_2$}}%
      \put(3900,1700){\makebox(0,0)[r]{\strut{}$R_1$}}%
      \put(5000,1900){\makebox(0,0)[r]{\strut{}$R_2$}}%
    }%
    \put(-1500,0){\includegraphics[width=0.8\textwidth]{TSO_2systems}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TSOvsTEDOPA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1434){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2408){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1853,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2760,484){\makebox(0,0){\strut{}$1$}}%
      \put(3667,484){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1969){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\mathrm{1ex}(t)$}}}%
      \put(2578,154){\makebox(0,0){\strut{}Time (ps)}}%
      \csname LTb\endcsname%%
      \put(3488,1614){\makebox(0,0)[r]{\strut{}$p_1(t)$}}%
      \csname LTb\endcsname%%
      \put(3488,1372){\makebox(0,0)[r]{\strut{}$p_2(t)$}}%
      \csname LTb\endcsname%%
      \put(3488,1130){\makebox(0,0)[r]{\strut{}$\Re[\rho_{12}(t)]$}}%
      \csname LTb\endcsname%%
      \put(3488,888){\makebox(0,0)[r]{\strut{}$\Im[\rho_{12}(t)]$}}%
      \csname LTb\endcsname%%
      \put(814,1434){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2408){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1853,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2760,484){\makebox(0,0){\strut{}$1$}}%
      \put(3667,484){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2925,2348){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \put(2925,2572){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2925,2796){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(3057,2003){\makebox(0,0){\strut{}$0$}}%
      \put(3407,2003){\makebox(0,0){\strut{}$0.5$}}%
      \put(3757,2003){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2265,2572){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3564,1662){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2925,2348){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \put(2925,2572){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2925,2796){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(3057,2003){\makebox(0,0){\strut{}$0$}}%
      \put(3407,2003){\makebox(0,0){\strut{}$0.5$}}%
      \put(3757,2003){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TSOvsTEDOPA-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

